Developing Non-Stochastic Privacy-Preserving Policies Using Agglomerative Clustering

We consider a non-stochastic privacy-preserving problem in which an adversary aims to infer sensitive information $S$ from publicly accessible data $X$ without using statistics. We consider the problem of generating and releasing a quantization $\hat{X}$ of $X$ to minimize the privacy leakage of $S$ to $\hat{X}$ while maintaining a certain level of utility (or, inversely, the quantization loss). The variables $S$ and $S$ are treated as bounded and non-probabilistic, but are otherwise general. We consider two existing non-stochastic privacy measures, namely the maximum uncertainty reduction $L_0(S \rightarrow \hat{X})$ and the refined information $I_*(S; \hat{X})$ (also called the maximin information) of $S$. For each privacy measure, we propose a corresponding agglomerative clustering algorithm that converges to a locally optimal quantization solution $\hat{X}$ by iteratively merging elements in the alphabet of $X$. To instantiate the solution to this problem, we consider two specific utility measures, the worst-case resolution of $X$ by observing $\hat{X}$ and the maximal distortion of the released data $\hat{X}$. We show that the value of the maximin information $I_*(S; \hat{X})$ can be determined by dividing the confusability graph into connected subgraphs. Hence, $I_*(S; \hat{X})$ can be reduced by merging nodes connecting subgraphs. The relation to the probabilistic information-theoretic privacy is also studied by noting that the G{\'a}cs-K{\"o}rner common information is the stochastic version of $I_*$ and indicates the attainability of statistical indistinguishability.

==> figures/Converge_Istat_heartdisease.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.8in,
scale only axis,
xmin=0,
xmax=80,
xlabel={\large iteration index $t$},
ymin=0.2,
ymax=1.4,
ylabel={\large $\Lat(\range{\Rel^{(k)} | \Pub}, \lambda)$},
]
\addplot [
color=blue,
line width = 1.5pt,
]
table[row sep=crcr]{
0 1.30052766953164\\
1 1.28335562756033\\
2 1.26626922676525\\
3 1.249268772799\\
4 1.23235457506574\\
5 1.21552694680047\\
6 1.19878620515068\\
7 1.18213267126054\\
8 1.16556667035758\\
9 1.14908853184214\\
10 1.13269858937957\\
11 1.11639718099536\\
12 1.10018464917329\\
13 1.08406134095671\\
14 1.06802760805315\\
15 1.05208380694232\\
16 1.0362302989877\\
17 1.02046745055186\\
18 1.00479563311562\\
19 0.989215223401362\\
20 0.97372660350048\\
21 0.958330161005327\\
22 0.943026289145768\\
23 0.927815386930585\\
24 0.912697859293942\\
25 0.897674117247161\\
26 0.882744578036054\\
27 0.867909665304072\\
28 0.85316980926157\\
29 0.838525446861457\\
30 0.823977021981582\\
31 0.80952498561416\\
32 0.795169796062627\\
33 0.780911919146267\\
34 0.766751828413045\\
35 0.752690005361068\\
36 0.738726939669112\\
37 0.724863129436732\\
38 0.711099081434451\\
39 0.697435311364594\\
40 0.683872344133364\\
41 0.670410714134771\\
42 0.657050965547132\\
43 0.64379365264282\\
44 0.630639340112084\\
45 0.617588603401741\\
46 0.604642029069672\\
47 0.591800215156044\\
48 0.579063771572333\\
49 0.566433320509246\\
50 0.553909496864751\\
51 0.541492948693517\\
52 0.529184337679162\\
53 0.51698433963084\\
54 0.504893645005807\\
55 0.492912959459743\\
56 0.481043004426785\\
57 0.469284517731358\\
58 0.457638254234105\\
59 0.446104986514419\\
60 0.434685505592289\\
61 0.423380621692451\\
62 0.412191165054099\\
63 0.401117986789732\\
64 0.390161959797061\\
65 0.379323979728302\\
66 0.368604966021588\\
67 0.358005862999771\\
68 0.347527641042411\\
69 0.337171297837364\\
70 0.326937859719127\\
71 0.316828383101852\\
72 0.306843956015889\\
73 0.296985699757728\\
74 0.287254770664398\\
75 0.277652362024747\\
76 0.268179706141553\\
77 0.258838076560242\\
};
\addlegendentry{\large for problem \eqref{eq:prob1} when $U_1(\Sen;\Rel)$};



\addplot [
color=red,
line width = 1.5pt,
]
table[row sep=crcr]{
0 1.28163402452584\\
1 1.26846198255453\\
2 1.25537558175945\\
3 1.24237512779319\\
4 1.22946093005993\\
5 1.21663330179466\\
6 1.20389256014488\\
7 1.19123902625474\\
8 1.17867302535178\\
9 1.16619488683633\\
10 1.15380494437376\\
11 1.14150353598956\\
12 1.12929100416749\\
13 1.11716769595091\\
14 1.10513396304734\\
15 1.09319016193651\\
16 1.08133665398189\\
17 1.06957380554605\\
18 1.05790198810981\\
19 1.04632157839556\\
20 1.03483295849467\\
21 1.02343651599952\\
22 1.01213264413996\\
23 1.00092174192478\\
24 0.989804214288135\\
25 0.978780472241354\\
26 0.963850933030247\\
27 0.949016020298265\\
28 0.934276164255763\\
29 0.91963180185565\\
30 0.905083376975775\\
31 0.890631340608353\\
32 0.876276151056821\\
33 0.86201827414046\\
34 0.847858183407238\\
35 0.833796360355261\\
36 0.819833294663306\\
37 0.805969484430925\\
38 0.792205436428644\\
39 0.778541666358788\\
40 0.764978699127557\\
41 0.751517069128964\\
42 0.738157320541325\\
43 0.724900007637013\\
44 0.711745695106277\\
45 0.698694958395935\\
46 0.685748384063866\\
47 0.672906570150237\\
48 0.660170126566526\\
49 0.647539675503439\\
50 0.635015851858945\\
51 0.62259930368771\\
52 0.610290692673355\\
53 0.598090694625033\\
54 0.586\\
55 0.574019314453937\\
56 0.562149359420978\\
57 0.550390872725551\\
58 0.538744609228298\\
59 0.527211341508612\\
60 0.515791860586482\\
61 0.504486976686644\\
62 0.493297520048292\\
63 0.482224341783925\\
64 0.471268314791255\\
65 0.460430334722496\\
66 0.449711321015781\\
67 0.439112217993964\\
68 0.428633996036604\\
69 0.418277652831558\\
70 0.40804421471332\\
71 0.397934738096045\\
72 0.387950311010082\\
73 0.378092054751921\\
74 0.368361125658592\\
75 0.35875871701894\\
76 0.349286061135746\\
77 0.339944431554435\\
78 0.330735145476215\\
79 0.321659566375852\\
80 0.321290535418537\\
};
\addlegendentry{\large for problem \eqref{eq:prob1} when $U_2(\Sen;\Rel)$};

\end{axis}
\end{tikzpicture}% 

==> figures/Converge_L0_heartdisease.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.8in,
scale only axis,
xmin=0,
xmax=17,
xlabel={\large iteration index $t$},
ymin=-0.2,
ymax=1.8,
ylabel={\large $\Lat(\range{\Rel^{(k)} | \Pub}, \lambda)$},
]
\addplot [
color=blue,
solid,
line width = 1.5pt,
mark=asterisk,
]
table[row sep=crcr]{
0 1.64\\
1 0.28875\\
2 0.23\\
3 0.101333333333333\\
4 0.0560714285714286\\
5 0.0467857142857143\\
6 0.00625\\
7 0.00464285714285714\\
8 -0.00218137254901961\\
9 -0.00395604395604395\\
10 -0.00425714285714286\\
};
\addlegendentry{\large for problem \eqref{eq:prob2} when $U_1(\Sen;\Rel)$};

\addplot [
color=red,
solid,
line width = 1.5pt,
mark=o,
]
table[row sep=crcr]{
0 1.069375\\
1 0.876875\\
2 0.812708333333333\\
3 0.780625\\
4 0.761375\\
5 0.748541666666667\\
6 0.739375\\
7 0.7325\\
8 0.727152777777778\\
9 0.719375\\
10 0.613708333333333\\
11 0.607291666666667\\
12 0.6056875\\
13 0.604272058823529\\
14 0.597666666666667\\
15 0.597025\\
16 0.533125\\
17 0.53140625\\
};
\addlegendentry{\large for problem \eqref{eq:prob2} when $U_2(\Sen;\Rel)$};
\end{axis}
\end{tikzpicture}% 

==> figures/ConvergenceP1.tex <==
\begin{tikzpicture}
\begin{axis}[
width=4.5in,
height=1.8in,
scale only axis,
xmin=0,
xmax=4,
xtick = {0,1,2,3,4},
xticklabels = {$0$,$1$,$2$,$3$,$4$},
xlabel={\large iteration index $t$},
ymin=0,
ymax=3.5,
ylabel={\large $\Lat(\range{\Rel^{(k)} | \Pub}, \lambda)$},
grid=major]
% \addplot[] is better than \addplot+[] here:
% it avoids scalings of the cycle list
\addplot [
line width = 1.5pt,
color=blue,
mark=*,
]
table[row sep=crcr]{
0 3.1641\\
1 2.5422\\
2 2.1272\\
3 1.5422\\
4 0.3667\\
};
\addlegendentry{\Large $U_1$};

\addplot [
line width = 1.5pt,
color=red,
mark=square,
]
table[row sep=crcr]{
0 2.3219\\
1 2.0015\\
2 1.6150\\
3 1.2001\\
};
\addlegendentry{\Large $U_2$};


\end{axis}
\end{tikzpicture} 

==> figures/ConvergenceP2.tex <==
\begin{tikzpicture}
\begin{axis}[
width=4.5in,
height=1.8in,
scale only axis,
xmin=0,
xmax=3,
xtick = {0,1,2,3},
xticklabels = {$0$,$1$,$2$,$3$},
xlabel={\large iteration index $t$},
ymin=0,
ymax=2.6,
ylabel={\large $\Lat(\range{\Rel^{(k)} | \Pub}, \lambda)$},
grid=major]
% \addplot[] is better than \addplot+[] here:
% it avoids scalings of the cycle list
\addplot [
line width = 1.5pt,
color=blue,
mark=*,
]
table[row sep=crcr]{
0 1.7428\\
1 1.282\\
2 0.7578\\
3 0\\
};
\addlegendentry{\Large $U_1$};

\addplot [
line width = 1.5pt,
color=red,
mark=square,
]
table[row sep=crcr]{
0 2.5850\\
1 2.21\\
};
\addlegendentry{\Large $U_2$};


\end{axis}
\end{tikzpicture} 

==> figures/Gx.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) circle (0.3);
\node at (0.5,1) {\Large $\pub_2$};

\draw (0.5,-1) circle (0.3);
\node at (0.5,-1) {\Large $\pub_4$};

\draw (-1.5,1) circle (0.3);
\node at (-1.5,1) {\Large $\pub_1$};

\draw (-1.5,-1) circle (0.3);
\node at (-1.5,-1) {\Large $\pub_3$};

\draw (2,0.7) circle (0.3);
\node at (2,0.7) {\Large $\pub_5$};

\draw (2,-0.7) circle (0.3);
\node at (2,-0.7) {\Large $\pub_6$};

\draw (3.5,0) circle (0.3);
\node at (3.5,0) {\Large $\pub_7$};

% edges
\draw (-1.2,1) --  (0.2,1);
\draw (0.2,-1) -- (-1.2,-1);

\end{tikzpicture} 

==> figures/Gx1.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) circle (0.3);
\node at (0.5,1) {\Large $\pub_2$};

\draw (0.5,-1)  circle (0.3);
\node at (0.5,-1) {\Large $\pub_4$};

\draw (-1.5,1) [color = blue] ellipse (0.4 and 0.3);
\node at (-1.5,1) [color = blue] {\Large $\pub_{13}$};

% \draw (-1.5,-1) circle (0.3);
% \node at (-1.5,-1) {\Large $3$};

\draw (2,0.7) circle (0.3);
\node at (2,0.7) {\Large $\pub_5$};

\draw (2,-0.7) circle (0.3);
\node at (2,-0.7) {\Large $\pub_6$};

\draw (3.5,0) circle (0.3);
\node at (3.5,0) {\Large $\pub_7$};

% edges
\draw (-1.1,1) --  (0.2,1);
\draw (0.29,-0.8) -- (-1.2,0.8);

\end{tikzpicture} 

==> figures/Gx1U2.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) circle (0.3);
\node at (0.5,1) {\Large $\pub_2$};

\draw (-1.5,1) [color = blue] ellipse (0.4 and 0.3);
\node at (-1.5,1) [color = blue] {\Large $\pub_{14}$};

\draw (-1.5,-1) circle (0.3);
\node at (-1.5,-1) {\Large $\pub_3$};

\draw (2,0.7) circle (0.3);
\node at (2,0.7) {\Large $\pub_5$};

\draw (2,-0.7) circle (0.3);
\node at (2,-0.7) {\Large $\pub_6$};

\draw (3.5,0) circle (0.3);
\node at (3.5,0) {\Large $\pub_7$};

% edges
\draw (-1.1,1) --  (0.2,1);
\draw (-1.5,0.7) -- (-1.5,-0.7);

\end{tikzpicture} 

==> figures/Gx2.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) [color = blue] ellipse (0.4 and 0.3);
\node at (0.5,1) [color = blue] {\Large $\pub_{25}$};

\draw (0.5,-1) circle (0.3);
\node at (0.5,-1) {\Large $\pub_4$};

\draw (-1.5,1) ellipse (0.4 and 0.3);
\node at (-1.5,1) {\Large $\pub_{13}$};

\draw (2,-0.7) circle (0.3);
\node at (2,-0.7) {\Large $\pub_6$};

\draw (3,0) circle (0.3);
\node at (3,0) {\Large $\pub_7$};

% edges
\draw (-1.1,1) --  (0.1,1);
\draw (0.29,-0.8) -- (-1.2,0.8);

\end{tikzpicture} 

==> figures/Gx2U2.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) circle (0.3);
\node at (0.5,1) {\Large $\pub_2$};

\draw (-1.5,1) ellipse (0.4 and 0.3);
\node at (-1.5,1) {\Large $\pub_{14}$};

\draw (-1.5,-1) [color = blue] ellipse (0.4 and 0.3);
\node at (-1.5,-1) [color = blue] {\Large $\pub_{35}$};

\draw (2,-0.7) circle (0.3);
\node at (2,-0.7) {\Large $\pub_6$};

\draw (3.5,0) circle (0.3);
\node at (3.5,0) {\Large $\pub_7$};

% edges
\draw (-1.1,1) --  (0.2,1);
\draw (-1.5,0.7) -- (-1.5,-0.7);

\end{tikzpicture} 

==> figures/Gx3.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) ellipse (0.4 and 0.3);
\node at (0.5,1) {\Large $\pub_{25}$};

\draw (0.5,-1) [color = blue] ellipse (0.4 and 0.3);
\node at (0.5,-1) [color = blue] {\Large $\pub_{46}$};

\draw (-1.5,1) ellipse (0.4 and 0.3);
\node at (-1.5,1) {\Large $\pub_{13}$};

\draw (2.5,0) circle (0.3);
\node at (2.5,0) {\Large $\pub_7$};

% edges
\draw (-1.1,1) --  (0.1,1);
\draw (0.29,-0.738) -- (-1.2,0.75);

\end{tikzpicture} 

==> figures/Gx3U2.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) circle (0.3);
\node at (0.5,1) {\Large $\pub_2$};

\draw (-1.5,1) ellipse (0.4 and 0.3);
\node at (-1.5,1) {\Large $\pub_{14}$};

\draw (-1.5,-1) [color = blue] ellipse (0.6 and 0.3);
\node at (-1.5,-1) [color = blue] {\Large $\pub_{356}$};

\draw (3.5,0) circle (0.3);
\node at (3.5,0) {\Large $\pub_7$};

% edges
\draw (-1.1,1) --  (0.2,1);
\draw (-1.5,0.7) -- (-1.5,-0.7);

\end{tikzpicture} 

==> figures/Gx4.tex <==
\begin{tikzpicture}

%nodes
\draw (0.5,1) ellipse (0.4 and 0.3);
\node at (0.5,1) {\Large $\pub_{25}$};

\draw (0.5,-1) ellipse (0.4 and 0.3);
\node at (0.5,-1) {\Large $\pub_{46}$};

\draw (-1.5,1) [color = blue] ellipse (0.5 and 0.3);
\node at (-1.5,1) [color = blue] {\Large $\pub_{137}$};


% edges
\draw (-1,1) --  (0.1,1);
\draw (0.29,-0.738) -- (-1.2,0.75);

\end{tikzpicture} 

==> figures/Pareto_Istat_heartdisease.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
scale only axis,
separate axis lines,
xmin=0,
xmax=1,
xlabel={\large utility loss: $1 - \frac{U_1(\Pub;\Rel)}{U_1(\Pub;\Pub)}$ or $\frac{U_2(\Pub;\Rel)}{\hat{U}_2(\Pub;\Rel)}$},
ymin=0,
ymax=1,
ylabel={{\large privacy leakage} $I_*(\Sen;\Rel)/I_*(\Sen;\Pub)$},
grid=major,
legend style={at={(0.35,0.99)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
line width=2.0pt,
mark size=4.0pt,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
0 1\\
0.137612408786178 0.338983050847458\\
0.218110507560002 0.127118644067797\\
0.275224817572355 0.0254237288135593\\
0.31952611816575 0.00847457627118644\\
};
\addlegendentry{\large Algorithm~\ref{algo:AgloCluster1} for problem \eqref{eq:prob1} when $ U_1 (\Sen;\Rel)$};


\addplot [
color=red,
line width=2.0pt,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
0.00606720597386434 1\\
0.0364032358431861 0.957264957264957\\
0.0667392657125078 0.914529914529915\\
0.0970752955818295 0.871794871794872\\
0.115276913503423 0.769230769230769\\
0.121344119477287 0.752136752136752\\
0.127411325451151 0.700854700854701\\
0.133478531425016 0.598290598290598\\
0.13954573739888 0.564102564102564\\
0.145612943372744 0.427350427350427\\
0.151680149346609 0.333333333333333\\
0.164681305004889 0.282051282051282\\
0.172048626544582 0.273504273504274\\
0.186060983198506 0.264957264957265\\
0.20059699751089 0.196581196581197\\
0.311197106409459 0.188034188034188\\
0.543621655258245 0.128205128205128\\
0.623843600912674 0.111111111111111\\
0.737106043413009 0.094017094017094\\
0.769206151657925 0.0598290598290598\\
0.85301636421736 0.0341880341880342\\
0.967091710834066 0.0256410256410256\\
1 0.00854700854700855\\
};
\addlegendentry{\large Algorithm~\ref{algo:AgloCluster1} for problem \eqref{eq:prob1} when $U_2(\Sen;\Rel)$};


\addplot [
color=black,
line width=2.0pt,
mark size=2.8pt,
only marks,
mark=square,
mark options={solid},
]
table[row sep=crcr]{
0.132568450528936 0.853846153846154\\
};
\addlegendentry{\large \cite[Algorithm~1]{Ding2019ITW} for problem \eqref{eq:prob1} when $U_2(\Sen;\Rel)$};
\end{axis}
\end{tikzpicture}% 

==> figures/Pareto_Istat_toy.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
scale only axis,
separate axis lines,
xmin=0,
xmax=1,
xlabel={\large utility loss: $1 - \frac{U_1(\Pub;\Rel)}{U_1(\Pub;\Pub)}$ or $\frac{U_2(\Pub;\Rel)}{\hat{U}_2(\Pub;\Rel)}$},
ymin=0,
ymax=1,
ylabel={\large privacy leakage $I_*(\Sen;\Rel)/I_*(\Sen;\Pub)$},
grid=major,
legend style={at={(0.6,0.99)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width=2.0pt,
mark size=4.0pt,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
0 1\\
0.356207187108022 0.430676558073393\\
0.56457503405358 0\\
};
\addlegendentry{\large for problem \eqref{eq:prob1} when $ U_1 (\Sen;\Rel)$};

\addplot [
color=blue,
line width=2.0pt,
mark size=6.0pt,
only marks,
mark=pentagon,
mark options={solid},
]
table[row sep=crcr]{
0.56457503405358 0\\
};
\addlegendentry{\large solution determined in Example~\ref{ex:P1U1}};

\addplot [
color=red,
line width=2.0pt,
mark size=4.0pt,
only marks,
mark=x,
mark options={solid},
]
table[row sep=crcr]{
0 1\\
0.0256410256410256 0.861353116146786\\
0.0512820512820513 0.682606194485985\\
0.342051282051282 0.430676558073393\\
1 0\\
};
\addlegendentry{\large for problem \eqref{eq:prob1} when $U_2(\Sen;\Rel)$};

\addplot [
color=red,
line width=2.0pt,
mark size=6.0pt,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
0.342051282051282 0.430676558073393\\
};
\addlegendentry{\large solution determined in Example~\ref{ex:P1U2}};


\end{axis}
\end{tikzpicture}% 

==> figures/Pareto_L0_heartdisease.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
scale only axis,
separate axis lines,
xmin=0,
xmax=1,
xlabel={\large utility loss: $1 - \frac{U_1(\Pub;\Rel)}{U_1(\Pub;\Pub)}$ or $\frac{U_2(\Pub;\Rel)}{\hat{U}_2(\Pub;\Rel)}$},
ymin=0,
ymax=1,
ylabel={{\large privacy leakage} $L_0(\Sen \rightarrow \Rel)/L_0(\Sen \rightarrow \Pub)$},
grid=major,
legend style={at={(0.35,0.99)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
line width=2.0pt,
mark size=4.0pt,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
0.96 0.00371057513914657\\
0.952380952380952 0.004995004995005\\
0.941176470588235 0.00757575757575758\\
0.928571428571429 0.012987012987013\\
0.916666666666667 0.0155844155844156\\
0.857142857142857 0.0454545454545455\\
0.833333333333333 0.0538033395176252\\
0.8 0.0822510822510822\\
0.666666666666667 0.168831168831169\\
0.5 0.224025974025974\\
0 1\\
};
\addlegendentry{\large Algorithm~\ref{algo:AgloCluster2} for problem \eqref{eq:prob2} when $ U_1 (\Sen;\Rel)$};

\addplot [
color=red,
line width=2.0pt,
mark size=4.0pt,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
0.241095890410959 0.34375\\
0.15013698630137 0.44\\
0 1\\
};
\addlegendentry{\large Algorithm~\ref{algo:AgloCluster2} for problem \eqref{eq:prob2} when $U_2(\Sen;\Rel)$};

\addplot [
color=green,
line width=2.0pt,
mark size=2.8pt,
only marks,
mark=pentagon,
mark size=4.0pt,
mark options={solid},
]
table[row sep=crcr]{
0.7 0.168831168831169\\
};
\addlegendentry{\large Method \cite[Section~3.1]{Sweeney2002} attains $5$-anonymity};

\end{axis}
\end{tikzpicture}% 

==> figures/Psx.tex <==
\begin{tikzpicture}
\begin{axis}[
width=3.8in,
height=1.6in,
scale only axis,
xmin=0.5,
xmax=7.5,
xtick = {1,2,3,4,5,6,7},
xticklabels = {$\pub_1$,$\pub_2$,$\pub_3$,$\pub_4$,$\pub_5$,$\pub_6$,$\pub_7$},
xlabel={\large public data $\Pub$},
ymin=0.5,
ymax=6.5,
ytick = {1,2,3,4,5,6},
yticklabels = {$\sen_1$,$\sen_2$,$\sen_3$,$\sen_4$,$\sen_5$,$\sen_6$},
ylabel={\large sensitive data $\Sen$},
scatter/classes={
a={mark=square,blue},%
b={mark=square*,blue, mark size =3}},
grid=major]
% \addplot[] is better than \addplot+[] here:
% it avoids scalings of the cycle list
\addplot[scatter,only marks,
scatter src=explicit symbolic]
coordinates {
(1,1) [b]
(2,1) [b]
(1,2) [b]
(3,3) [b]
(4,3) [b]
(5,4) [b]
(6,5) [b]
(7,6) [b]
};
\end{axis}
\end{tikzpicture} 
